Subspace Projection Methods for Fast Spectral Embeddings of Evolving Graphs

Several graph data mining, signal processing, and machine learning downstream tasks rely on information related to the eigenvectors of the associated adjacency or Laplacian matrix. Classical eigendecomposition methods are powerful when the matrix remains static but cannot be applied to problems where the matrix entries are updated or the number of rows and columns increases frequently. Such scenarios occur routinely in graph analytics when the graph is changing dynamically and either edges and/or nodes are being added and removed. This paper puts forth a new algorithmic framework to update the eigenvectors associated with the leading eigenvalues of an initial adjacency or Laplacian matrix as the graph evolves dynamically. The proposed algorithm is based on Rayleigh-Ritz projections, in which the original eigenvalue problem is projected onto a restricted subspace which ideally encapsulates the invariant subspace associated with the sought eigenvectors. Following ideas from eigenvector perturbation analysis, we present a new methodology to build the projection subspace. The proposed framework features lower computational and memory complexity with respect to competitive alternatives while empirical results show strong qualitative performance, both in terms of eigenvector approximation and accuracy of downstream learning tasks of central node identification and node clustering.

==> fig/exp1-eigavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=4 by 1,
        horizontal sep=0.25cm,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=5.4cm,
    % Grid
    xmajorgrids,
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    ymode=log,
    yticklabel style={xshift=0.5em, yshift=0.2em},
    % Labels
    xlabel={Time},
    ylabel={Angle $\psi$ (radians)},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=7,
        /tikz/every even column/.append style={
            column sep=1em,
        }
    },
    legend cell align={left},
    % Title
    title style={yshift=-0.5em, font=\scriptsize},
    enlarge x limits=0.05,
    ymin=0.00005,
    ymax=1,
]


\nextgroupplot[
    title={Crocodile},
    xtick distance=2,
    mark repeat=2,
    mark phase=2,
    xmin=1, xmax=10,
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.05) {b.};
    },
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dotted, only marks, mark repeat=1, mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{0:9},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};


\nextgroupplot[
    title={CM-Collab},
    xtick distance=4,
    mark repeat=4,
    mark phase=4,
    xmin=1, xmax=20,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dotted, only marks, mark repeat=1, mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{10:29},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};


\nextgroupplot[
    title={Epinions},
    xtick distance=10,
    mark repeat=10,
    mark phase=10,
    xmin=1, xmax=50,
    legend to name=leg:exp1-eigavg,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{TRIP}

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{RM}

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{IASC}

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dotted, only marks, mark repeat=2, mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{TIMERS}

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{$\proposed_{2}$}

\addplot[color=T-Q-V4, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{$\proposed_{3}$}

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{30:79},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\nextgroupplot[
    title={Twitch},
    xtick distance=20,
    mark repeat=20,
    mark phase=20,
    xmin=1, xmax=100,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dotted] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{80:179},
] {fig/data-final/exp1-lm/exp1_subspace_eig.csv};

\end{groupplot}
\end{tikzpicture}%

==> fig/exp1-eigs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=4 by 1,
        horizontal sep=0.25cm,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=5.4cm,
    % Grid
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    ymode=log,
    yticklabel style={xshift=0.5em, yshift=0.2em},
    % Labels
    xlabel={Eigenvector},
    ylabel={Angle $\psi$ (radians)},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=7,
        /tikz/every even column/.append style={
            column sep=1em,
        }
    },
    legend cell align={left},
    % Title
    title style={yshift=-0.5em, font=\scriptsize},
    ymin=0.00001,
    ymax=0.3
]

\nextgroupplot[
    title={Crocodile},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {a.};
    },
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp1-lm/exp1_eigs.csv};


\nextgroupplot[
    title={CM-Collab},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp1-lm/exp1_eigs.csv};


\nextgroupplot[
    title={Epinions},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
    legend to name=leg:exp1-eigs,
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{TRIP}

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{RM}

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{IASC}

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{TIMERS}

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{$\proposed_2$}

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{$\proposed_3$}

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp1-lm/exp1_eigs.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\nextgroupplot[
    title={Twitch},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp1-lm/exp1_eigs.csv};

\end{groupplot}
\end{tikzpicture}%

==> fig/exp2-eigavg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=4 by 1,
        horizontal sep=0.25cm,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=5.4cm,
    % Grid
    xmajorgrids,
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    ymode=log,
    yticklabel style={xshift=0.5em, yshift=0.2em},
    % Labels
    xlabel={Time},
    ylabel={Angle $\psi$ (radians)},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=7,
        /tikz/every even column/.append style={
            column sep=1em,
        }
    },
    legend cell align={left},
    % Title
    title style={yshift=-0.5em, font=\scriptsize},
    enlarge x limits=0.05,
    ymin=0.01,
    ymax=2
]

\nextgroupplot[
    title={MathOverflow},
    xtick distance=10,
    mark repeat=10,
    mark phase=10,
    xmin=1, xmax=50,
    name=plot1,
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {b.};
    },
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed, only marks, mark repeat=1,
    mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{0:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\nextgroupplot[
    title={Tech},
    xtick distance=10,
    mark repeat=10,
    mark phase=10,
    xmin=1, xmax=50,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed, only marks, mark repeat=1,
    mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};


\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{50:99},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\nextgroupplot[
    title={Enron},
    xtick distance=20,
    mark repeat=20,
    mark phase=20,
    xmin=1, xmax=100,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed, only marks, mark repeat=2,
    mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{100:199},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\nextgroupplot[
    title={AskUbuntu},
    xtick distance=20,
    mark repeat=20,
    mark phase=20,
    xmin=1, xmax=100,
    legend to name=leg:exp2-eigavg,
    name=plot4,
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=trip,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{TRIP}

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=residual-mode,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{RM}

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=TimeStep, y=iasc,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{IASC}

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed, only marks, mark repeat=2,
    mark phase=0] table[
    col sep=comma, x=TimeStep, y=timers,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{TIMERS}

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{$\proposed_{2}$}

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{$\proposed_{3}$}

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{200:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\end{groupplot}

% Define Inset Plot
\begin{axis}[
    at={(plot1.south east)}, % Reference the first plot
    anchor=south east,      % Align corners
    xshift=-0.1cm, yshift=0.3cm, % Shift inside
    width=4cm, height=3cm,
    yticklabels={},
    mark repeat=10,
    mark phase=10,
    axis background/.style={fill=white},
    xtick={10,50},
    tick label style={font=\tiny},
]

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{10:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{10:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{10:49},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
    
\end{axis}

\begin{axis}[
    at={(plot4.south east)}, % Reference the first plot
    anchor=south east,      % Align corners
    xshift=-0.1cm, yshift=0.3cm, % Shift inside
    width=4cm, height=3cm,
    yticklabels={},
    mark repeat=20,
    mark phase=20,
    axis background/.style={fill=white},
    xtick={20,100},
    tick label style={font=\tiny},
]

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-2,
    restrict expr to domain={\coordindex}{220:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-3,
    restrict expr to domain={\coordindex}{220:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=TimeStep, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{220:299},
] {fig/data-final/exp2-lm/exp2_subspace_eig.csv};
    
\end{axis}

\end{tikzpicture}%

==> fig/exp2-eigs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=4 by 1,
        horizontal sep=0.25cm,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=5.4cm,
    % Grid
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    yticklabel style={xshift=0.5em, yshift=0.2em},
    % Labels
    xlabel={Eigenvector},
    ylabel={Angle $\psi$ (radians)},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=7,
        /tikz/every even column/.append style={
            column sep=1em,
            draw=white,
        },
    },
    legend cell align={left},
    % Title
    title style={yshift=-0.5em, font=\scriptsize},
    ymin=0.005,
    ymax=1
]

\nextgroupplot[
    title={MathOverflow},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {a.};
    },
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{0:2},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\nextgroupplot[
    title={Tech},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{3:5},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\nextgroupplot[
    title={Enron},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{6:8},
] {fig/data-final/exp2-lm/exp2_eigs.csv};

\nextgroupplot[
    title={AskUbuntu},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=3.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3},
    xticklabels={{$\vx_1$},{$\vx_2$},{$\vx_3$}},
    legend to name=leg:exp2-eigs,
]

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, x=Index, y=trip,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{TRIP}

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, x=Index, y=residual-mode,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{RM}

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, x=Index, y=iasc,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{IASC}

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, x=Index, y=timers,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{TIMERS}

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-2,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{$\proposed_2$}

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-3,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{$\proposed_3$}

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, x=Index, y=grest-rsvd-100-100,
    restrict expr to domain={\coordindex}{9:11},
] {fig/data-final/exp2-lm/exp2_eigs.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\end{groupplot}
\end{tikzpicture}%

==> fig/exp4.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.3cm,
            ylabels at=edge left,
            yticklabels at=edge left,
        },
        width=2.7cm,
        height=2.7cm,
        colormap/Blues,
        % Ticks
        tick align=outside,
        tick label style={font=\scriptsize},
        tick pos=left,
        yticklabel style={xshift=0.25em},
        % Labels
        xlabel={$L$},
        ylabel={$P$},
        label style={font=\scriptsize},
        % Title
        title style={yshift=-0.5em, font=\scriptsize},
    ]

    % First heatmap
    \nextgroupplot[
        title={Performance Diff.},
        enlargelimits={abs=5},
        axis on top,
        scale only axis,
        grid=none,
        ylabel style={yshift=-0.6em},
        colorbar right,
        colorbar/width=0.2cm,
        colorbar style={
            tick pos=right,
            xshift=-0.4cm,
            try min ticks=4,
            max space between ticks={15},
            y tick scale label style={xshift=2em},
            yticklabel style={
                xshift=-0.4em,
                /pgf/number format/fixed,
                /pgf/number format/precision=1,
            },
        },
        axis equal,
        xmin=10, xmax=100,
        ymin=10, ymax=100,
        after end axis/.code={
            \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {a.};
        },
    ]
    \addplot[
        matrix plot,
        point meta=explicit,
        mesh/cols=10,
    ] table [meta=Value, col sep=comma, x=L, y=P] {fig/data-final/param-sens-cm-collab-0.50-20-32-perf.csv};

    
    \nextgroupplot[
        title={Run Time Comp.},
        enlargelimits={abs=5},
        axis on top,
        scale only axis,
        grid=none,
        colorbar right,
        colorbar/width=0.2cm,
        colorbar style={
            tick pos=right,
            xshift=-0.4cm,
            ytick distance=0.5,
            yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}$\times$},
            yticklabel style={/pgf/number format/1000 sep={}, xshift=-0.4em},
        },
        axis equal,
        xmin=10, xmax=100,
        ymin=10, ymax=100,
        after end axis/.code={
            \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {b.};
        },
    ]
    \addplot [
        matrix plot,
        point meta=explicit,
        mesh/cols=10,
    ] table [meta=Value, col sep=comma, x=L, y=P] {fig/data-final/param-sens-cm-collab-0.50-20-32-rt.csv};
    \end{groupplot}
\end{tikzpicture}

==> fig/exp6-sbm-clustering.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=2 by 1,
        horizontal sep=0.5cm,
        ylabels at=edge left,
        yticklabels at=edge left,
    },
    width=5cm,
    % Grid
    xmajorgrids,
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    yticklabel style={xshift=0.25em},
    % Labels
    ylabel={ARI Ratio},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.25em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=4,
        /tikz/every even column/.append style={
            column sep=0.2em,
        }
    },
    legend cell align={left},
    % Title
    enlarge x limits=0.05,
    enlarge y limits=0.05,
    ytick distance=0.1,
    ymin=0.7,
    ymax=1.0,
]

\nextgroupplot[
    title={ARI vs Inter-cluster Probability},
    scaled x ticks=false,
    xtick distance=0.002,
    xticklabel style={
        /pgf/number format/.cd,
        /pgf/number format/fixed, 
        /pgf/number format/precision=4,
        skip 0.,
    },
    xlabel={$p_{\rm out}$},
    title style={yshift=-0.5em, font=\scriptsize},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {a.};
    },
]


\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=p_out, y expr={\thisrow{trip} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=p_out, y expr={\thisrow{residual-mode} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=p_out, y expr={\thisrow{iasc} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed] table[
    col sep=comma, x=p_out, y expr={\thisrow{timers} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=p_out, y expr={\thisrow{grest-2} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=p_out, y expr={\thisrow{grest-3} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=p_out, y expr={\thisrow{grest-rsvd-20-20} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-pout.csv};

\nextgroupplot[
    title={ARI vs Number of Clusters},
    legend to name=leg:exp6-aris,
    xtick distance=2,
    xlabel={$K$},
    title style={yshift=-0.3em, font=\scriptsize},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {b.};
    },
]

\addplot[color=T-Q-V1, mark=*, MyLinePlot, densely dashed] table[
    col sep=comma, x=n_cl, y expr={\thisrow{trip} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{TRIP}

\addplot[color=T-Q-V2, mark=square*, MyLinePlot, densely dashed] table[
    col sep=comma, x=n_cl, y expr={\thisrow{residual-mode} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{RM}

\addplot[color=T-Q-MC7, mark=triangle*, MyLinePlot, densely dashed] table[
    col sep=comma, x=n_cl, y expr={\thisrow{iasc} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{IASC}

\addplot[color=T-Q-V6, mark=diamond*, MyLinePlot, densely dashed] table[
    col sep=comma, x=n_cl, y expr={\thisrow{timers} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{TIMERS}

\addplot[color=T-Q-V3, mark=*, MyLinePlot] table[
    col sep=comma, x=n_cl, y expr={\thisrow{grest-2} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{$\proposed_{2}$}

\addplot[color=T-Q-V4, mark=square*, MyLinePlot] table[
    col sep=comma, x=n_cl, y expr={\thisrow{grest-3} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{$\proposed_{3}$}

\addplot[color=T-Q-V5, mark=triangle*, MyLinePlot] table[
    col sep=comma, x=n_cl, y expr={\thisrow{grest-rsvd-20-20} / \thisrow{eigs}}
] {fig/data-final/exp6-aris-vs-ncl.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\end{groupplot}
\end{tikzpicture}%

==> fig/graph-expansion.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Latex,
    nodeOld/.style={circle, draw, fill=gray!20, inner sep=2pt},
    nodeNew/.style={circle, draw, fill=orange!35, inner sep=2pt},
    edgeKeep/.style={draw=gray!70, line width=0.8pt},
    edgeAdd/.style={draw=green!60!black, line width=1.2pt},
    edgeDel/.style={draw=red!70!black, dashed, line width=1.0pt}
]

% -------------------------
% Left panel: G^t
% -------------------------
\begin{scope}[shift={(0,0)}, scale=0.8]
  % Title
  \node at (-0.1,2.4) {$\mathcal{G}^{t}$};
  \draw (-1.9,2) -- (1.7,2);

  % Old nodes (fixed layout)
  \node[nodeOld] (a) at (-1.7,0.8) {$1$};
  \node[nodeOld] (b) at (-0.7,1.5) {$2$};
  \node[nodeOld] (c) at (0.6,1.2)  {$3$};
  \node[nodeOld] (d) at (1.5,0.2)  {$4$};
  \node[nodeOld] (e) at (0.4,-0.9) {$5$};
  \node[nodeOld] (f) at (-1.1,-0.8) {$6$};

  % Edges at time t (all "kept" style here)
  \draw[edgeKeep] (a) -- (b);
  \draw[edgeKeep] (b) -- (c);
  \draw[edgeKeep] (c) -- (d);
  \draw[edgeKeep] (d) -- (e);
  \draw[edgeKeep] (e) -- (f);
  \draw[edgeKeep] (f) -- (a);
  \draw[edgeKeep] (b) -- (e);
\end{scope}

% Arrow between panels
\draw[->, line width=1.0pt] (1.6,0.3) -- (3.3,0.3)
  node[midway, above, align=center] {Graph\\Update};

% -------------------------
% Right panel: G^{t+1}
% -------------------------
\begin{scope}[shift={(4.8,0)}, scale=0.8]
  % Title
  \node at (0.35,2.4) {$\mathcal{G}^{t+1}$};
  \draw (-1.9,2) -- (2.6,2);

  % Same old nodes in same positions
  \node[nodeOld] (a2) at (-1.7,0.8) {$1$};
  \node[nodeOld] (b2) at (-0.7,1.5) {$2$};
  \node[nodeOld] (c2) at (0.6,1.2)  {$3$};
  \node[nodeOld] (d2) at (1.5,0.2)  {$4$};
  \node[nodeOld] (e2) at (0.4,-0.9) {$5$};
  \node[nodeOld] (f2) at (-1.1,-0.8) {$6$};

  % New nodes (added at t+1)
  \node[nodeNew] (g2) at (2.2,1.3) {$7$};
  \node[nodeNew] (h2) at (2.4,-0.6) {$8$};

  % Unchanged edges (kept)
  \draw[edgeKeep] (a2) -- (b2);
  \draw[edgeKeep] (b2) -- (c2);
  \draw[edgeKeep] (c2) -- (d2);
  \draw[edgeKeep] (d2) -- (e2);
  \draw[edgeKeep] (e2) -- (f2);
  \draw[edgeKeep] (f2) -- (a2);

  % Deleted edge(s): show in red dashed (was present at t)
  \draw[edgeDel] (b2) -- (e2);

  % Added edge(s): show in green
  \draw[edgeAdd] (a2) -- (c2);
  \draw[edgeAdd] (c2) -- (e2);

  % Edges incident to new nodes (also "added")
  \draw[edgeAdd] (g2) -- (c2);
  \draw[edgeAdd] (g2) -- (d2);
  \draw[edgeAdd] (h2) -- (e2);
  \draw[edgeAdd] (h2) -- (d2);
\end{scope}

% -------------------------
% Legend (below, centered)
% -------------------------
\begin{scope}[shift={(-1.3,-3)}, scale=0.8]
    \draw[draw=black!20, rounded corners=2pt, fill=white] (0,0.4) rectangle ++(10,1.6);
    \node[nodeOld, minimum size=8pt] (l1) at (0.5,1.5) {};
    \node[right=2pt of l1] {Existing Node};
    \node[nodeNew, minimum size=8pt] (l2) [right=2.5 of l1] {};
    \node[right=2pt of l2] {New Node};
    \draw[edgeKeep] ($(l1.west) + (0, -0.75)$) -- ($(l1.east) + (0, -0.75)$);
    \node[anchor=west] at ($(l1.east) + (2pt, -0.75)$) {Unchanged Edge};
    \draw[edgeAdd] ($(l2.west) + (0, -0.75)$) -- ($(l2.east) + (0, -0.75)$);
    \node[anchor=west] at ($(l2.east) + (2pt, -0.75)$) {Added Edge};
    \draw[edgeDel] ($2*(l2.west) - (l1.west) + (-0.5, -0.75)$) -- ($2*(l2.east) - (l1.east) + (-0.25, -0.75)$);
    \node[anchor=west] at ($(l2.east) + (l2.west) - (l1.west) + (-0.25, 0) +(2pt, -0.75)$) {Deleted Edge};
\end{scope}

\end{tikzpicture}

==> fig/run-times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{groupplot}[%
    group style={
        group size=1 by 2,
        vertical sep=1cm,
        xlabels at=edge bottom,
        yticklabels at=edge left,
    },
    width=8cm,
    height=4.5cm,
    % Grid
    ymajorgrids,
    % Ticks
    tick align=outside,
    tick label style={font=\scriptsize},
    tick pos=left,
    ymode=log,
    yticklabel style={xshift=0.5em, yshift=0.2em},
    % Labels
    xlabel={Datasets},
    ylabel={Run Time (sec)},
    label style={font=\scriptsize},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.25em},
    % Legend
    legend style={
        anchor=center,
        at={(0.5, 0.5)},
        font=\scriptsize,
        legend columns=4,
        /tikz/every even column/.append style={
            column sep=1em,
        }
    },
    legend cell align={left},
    % Title
    title style={yshift=-0.5em, font=\scriptsize},
]

\nextgroupplot[
    title={Scenario 1 Runtimes},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=4.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3,4},
    xticklabels={{Crocodile},{CM-Collab},{Epinions},{Twitch}},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {a.};
    },
]

\addplot[fill=T-Q-V0, draw=white, area legend] table[
    col sep=comma, y=eigs, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, y=trip, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, y=residual-mode, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, y=iasc, x=Index,
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, y=timers, x=Index,
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, y=grest-2, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, y=grest-3, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, y=grest-rsvd-100-100, x=Index
] {fig/data-final/exp1-lm/exp1_run_times.csv};

\nextgroupplot[
    title={Scenario 2 Runtimes},
    ybar=0.25pt,
    ymode=log,
    xmin=0.5,
    xmax=4.5,
    log origin=infty,
    bar width=4pt,
    xtick={1,2,3,4},
    xticklabels={{MathOverflow},{Tech},{Enron},{AskUbuntu}},
    after end axis/.code={
        \node[anchor=south west, font=\bfseries\footnotesize] at (rel axis cs:-0.15,1.02) {b.};
    },
    legend to name=leg:run-time,
    ymin=0.5
]

\addplot[fill=T-Q-V0, draw=white, area legend] table[
    col sep=comma, y=eigs, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{Eigs}

\addplot[fill=T-Q-V1, draw=white, area legend] table[
    col sep=comma, y=trip, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{TRIP}

\addplot[fill=T-Q-V2, draw=white, area legend] table[
    col sep=comma, y=residual-mode, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{RM}

\addplot[fill=T-Q-MC7, draw=white, area legend] table[
    col sep=comma, y=iasc, x=Index,
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{IASC}

\addplot[fill=T-Q-V6, draw=white, area legend] table[
    col sep=comma, y=timers, x=Index,
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{TIMERS}

\addplot[fill=T-Q-V3, draw=white, area legend] table[
    col sep=comma, y=grest-2, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{$\proposed_{2}$}

\addplot[fill=T-Q-V4, draw=white, area legend] table[
    col sep=comma, y=grest-3, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{$\proposed_{3}$}

\addplot[fill=T-Q-V5, draw=white, area legend] table[
    col sep=comma, y=grest-rsvd-100-100, x=Index
] {fig/data-final/exp2-lm/exp2_run_times.csv};
\addlegendentry{$\proposed_{\rm RSVD}$}

\end{groupplot}
\end{tikzpicture}%
